Blind Detection with Polar Codes

In blind detection, a set of candidates has to be decoded within a strict time constraint, to identify which transmissions are directed at the user equipment. Blind detection is an operation required by the 3GPP LTE/LTE-Advanced standard, and it will be required in the 5th generation wireless communication standard (5G) as well. We propose a blind detection scheme based on polar codes, where the radio network temporary identifier (RNTI) is transmitted instead of some of the frozen bits. A low-complexity decoding stage decodes all candidates, selecting a subset that is decoded by a high-performance algorithm. Simulations results show good missed detection and false alarm rates, that meet the system specifications. We also propose an early stopping criterion for the second decoding stage that can reduce the number of operations performed, improving both average latency and energy consumption. The detection speed is analyzed and different system parameter combinations are shown to meet the stringent timing requirements, leading to various implementation trade-offs.

==> Arch.tikz <==
\begin{tikzpicture}[scale=0.9, thick]
\footnotesize
\draw [fill=white] (0,0) rectangle ++(2,3) node [pos=.5,align=center] {SC \\ Decoding};

\draw [->] (-1.5,2.5) -- ++(1.5,0) node [midway, above, sloped] {$0$};
\draw [->] (-1.5,2) -- ++(1.5,0) node [midway, above, sloped] {$1$};

\node at (-.75,1.5) {$\vdots$};

\draw [->] (-1.5,.5) -- ++(1.5,0) node [midway, above, sloped] {$C_1-1$};

\draw [->] (2,2.5) -- ++(.5,0);
\draw [->] (2,2) -- ++(.5,0);

\node at (2.25,1.5) {$\vdots$};

\draw [->] (2,.5) -- ++(.5,0);

\draw [fill=white] (2.5,0) rectangle ++(1.5,3) node [pos=.5,align=center] {$\PM$ \\ Sorting \\ and \\Candidate \\ Selection};

\draw [->] (4,2) -- ++(1.5,0) node [midway, above, sloped] {$0$};

\node at (4.75,1.75) {$\vdots$};

\draw [->] (4,1) -- ++(1.5,0) node [midway, above, sloped] {$C_2-1$};

\draw [fill=white] (5.5,.5) rectangle ++(2,2) node [pos=.5,align=center] {SCL \\ Decoding};

\draw [->] (7.5,1.5) -- ++(.5,0);

\end{tikzpicture}


==> AvgEstRM3.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 0.95,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={Average estimated bit \%}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={at={(0.90,-1.1)},anchor=east},
    legend columns=2,
    legend pos=outer north east,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 60.4
-2.2 60.7
-2.0 60.7
-1.8 60.9
};
\addlegendentry{$N=128$ $K=8$ }

\addplot[
    color=black,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 50.8
-2.2 50.8
-2.0 50.8
-1.8 50.8
};
\addlegendentry{$N=128$ $K=8$ - no UE RNTI}


\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 41.9
-2.2 42.2
-2.0 42.3
-1.8 42.3
-1.6 42.7
-1.4 43.2
};
\addlegendentry{$N=128$ $K=16$ }

\addplot[
    color=blue,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 32.6
-2.2 32.6
-2.0 32.6
-1.8 32.6
-1.6 32.6
-1.4 32.6
};
\addlegendentry{$N=128$ $K=16$ - no UE RNTI}

\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.0 39.4
-1.8 39.5
-1.6 39.9
-1.4 40.2
-1.2 40.5
-1.0 41.1
-0.8 41.7
-0.6 42.4
-0.4 43.0
-0.2 43.5
0.0 44.3
0.2 44.7
0.4 45.2
0.6 45.6
};
\addlegendentry{$N=128$ $K=32$ }

\addplot[
    color=red,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-2.0 32.3
-1.8 32.3
-1.6 32.3
-1.4 32.3
-1.2 32.3
-1.0 32.3
-0.8 32.3
-0.6 32.3
-0.4 32.3
-0.2 32.3
0.0 32.3
0.2 32.3
0.4 32.3
0.6 32.3
};
\addlegendentry{$N=128$ $K=32$ - no UE RNTI}


\addplot[
    color=yellow,
    mark=square,
    thick,
    mark size=3,
]
table {
-0.4 25.3
-0.2 25.3
0.0 25.4
0.2 25.5
0.4 26.0
0.6 26.1
0.8 27.3
1.0 27.7
1.2 28.3
1.4 29.4
1.6 30.2
};
\addlegendentry{$N=128$ $K=57$ }

\addplot[
    color=yellow,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-0.4 20.3
-0.2 20.3
0.0 20.3
0.2 20.3
0.4 20.3
0.6 20.3
0.8 20.3
1.0 20.3
1.2 20.3
1.4 20.3
1.6 20.3
};
\addlegendentry{$N=128$ $K=57$ - no UE RNTI}






\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 67.7
-2.2 67.9
-2.0 68.2
-1.8 68.6
};
\addlegendentry{$N=256$ $K=8$ }

\addplot[
    color=black,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 51.6
-2.2 51.6
-2.0 51.6
-1.8 51.6
};
\addlegendentry{$N=256$ $K=8$ - no UE RNTI}


\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 58.8
-2.2 61.2
-2.0 64.4
-1.8 66.6
-1.6 67.9
-1.4 68.3
};
\addlegendentry{$N=256$ $K=16$ }

\addplot[
    color=blue,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 41.4
-2.2 41.4
-2.0 41.4
-1.8 41.4
-1.6 41.4
-1.4 41.4
};
\addlegendentry{$N=256$ $K=16$ - no UE RNTI}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.0 45.7
-1.8 47.4
-1.6 49.1
-1.4 51.1
-1.2 53.2
-1.0 55.0
-0.8 56.2
-0.6 56.7
-0.4 56.5
-0.2 56.6
0.0 56.2
0.2 56.2
0.4 56.2
0.6 56.2
0.8 56.2
};
\addlegendentry{$N=256$ $K=32$ }

\addplot[
    color=red,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-2.0 32.4
-1.8 32.4
-1.6 32.4
-1.4 32.4
-1.2 32.4
-1.0 32.4
-0.8 32.4
-0.6 32.4
-0.4 32.4
-0.2 32.4
0.0 32.4
0.2 32.4
0.4 32.4
0.6 32.4
};
\addlegendentry{$N=256$ $K=32$ - no UE RNTI}


\addplot[
    color=yellow,
    mark=+,
    thick,
    mark size=3,
]
table {
-0.4 43.1
-0.2 44.5
0.0 45.8
0.2 47.4
0.4 49.1
0.6 50.8
0.8 52.4
1.0 54.5
1.2 56.2
1.4 57.1
1.6 58.1
};
\addlegendentry{$N=256$ $K=57$ }

\addplot[
    color=yellow,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-0.4 32.1
-0.2 32.1
0.0 32.1
0.2 32.1
0.4 32.1
0.6 32.1
0.8 32.1
1.0 32.1
1.2 32.1
1.4 32.1
1.6 32.1
};
\addlegendentry{$N=256$ $K=57$ - no UE RNTI}


\end{axis}
\end{tikzpicture}


==> FalseAlarm.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }
\small

\begin{axis}[
	scale = 0.95,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={FAR}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    legend columns=2,
    legend pos=outer north east,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.00010
-2.2 0.00010
-2.0 0.00006
-1.8 0.00005
};
\addlegendentry{ $K=8$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=black,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.00007
-2.2 0.00003
-2.0 0.00004
-1.8 0.00002
};
\addlegendentry{ $K=8$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.00018
-2.2 0.00006
-2.0 0.00006
-1.8 0.00004
};
\addlegendentry{ $K=8$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 0.00015
-2.2 0.00013
-2.0 0.00006
-1.8 0.00003
};
\addlegendentry{ $K=8$ RM 1 $C_2=7$ $L=8$}


\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.00042
-2.2 0.00034
-2.0 0.00021
-1.8 0.00015
-1.6 0.00009
-1.4 0.00009
-1.2 0.00009
-1.0 0.00010
-0.8 0.00003
};
\addlegendentry{ $K=16$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=blue,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.00018
-2.2 0.00018
-2.0 0.00011
-1.8 0.00012
-1.6 0.00007
-1.4 0.00008
-1.2 0.00001
-1.0 0.00001
-0.8 0
};
\addlegendentry{ $K=16$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.00057
-2.2 0.00046
-2.0 0.00034
-1.8 0.00032
-1.6 0.00013
-1.4 0.00010
-1.2 0.00016
-1.0 0.00006
-0.8 0.00004
};
\addlegendentry{ $K=16$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 0.00031
-2.2 0.00029
-2.0 0.00010
-1.8 0.00013
-1.6 0.00009
-1.4 0.00007
-1.2 0.00004
-1.0 0.00002
-0.8 0.00002
};
\addlegendentry{ $K=16$ RM 1 $C_2=7$ $L=8$}



\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.0 0.00401
-1.8 0.00405
-1.6 0.00391
-1.4 0.00391
-1.2 0.00347
-1.0 0.00338
-0.8 0.00289
-0.6 0.00264
-0.4 0.00241
-0.2 0.00191
-0.0 0.00149
};
\addlegendentry{ $K=32$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.0 0.00263
-1.8 0.00274
-1.6 0.00298
-1.4 0.00266
-1.2 0.00296
-1.0 0.00253
-0.8 0.00242
-0.6 0.00221
-0.4 0.00184
-0.2 0.00169
-0.0 0.00121
};
\addlegendentry{ $K=32$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.0 0.00339
-1.8 0.00476
-1.6 0.00455
-1.4 0.00456
-1.2 0.00389
-1.0 0.00346
-0.8 0.00316
-0.6 0.00307
-0.4 0.00245
-0.2 0.00197
-0.0 0.00164
};
\addlegendentry{ $K=32$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.0 0.00313
-1.8 0.00311
-1.6 0.00323
-1.4 0.00329
-1.2 0.00315
-1.0 0.00292
-0.8 0.00276
-0.6 0.00202
-0.4 0.00194
-0.2 0.00153
-0.0 0.00145
};
\addlegendentry{ $K=32$ RM 1 $C_2=7$ $L=8$}


\addplot[
    color=yellow,
    mark=square,
    thick,
    mark size=3,
]
table {
-1.2 0.00562
-1.0 0.00481
-0.8 0.00365
-0.6 0.00284
-0.4 0.00239
-0.2 0.00195
-0.0 0.00149
};
\addlegendentry{ $K=57$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=yellow,
    mark=star,
    thick,
    mark size=3,
]
table {
-1.2 0.00198
-1.0 0.00125
-0.8 0.00126
-0.6 0.00078
-0.4 0.00058
-0.2 0.00038
};
\addlegendentry{ $K=57$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=yellow,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.2 0.00647
-1.0 0.00542
-0.8 0.00431
-0.6 0.00283
-0.4 0.00244
-0.2 0.00180
-0.0 0.00155
};
\addlegendentry{ $K=57$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=yellow,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.2 0.00251
-1.0 0.00175
-0.8 0.00142
-0.6 0.00102
-0.4 0.00074
-0.2 0.00057
};
\addlegendentry{ $K=57$ RM 1 $C_2=7$ $L=8$}

\addplot[
    color=yellow,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.00368
-1.0 0.00341
-0.8 0.00284
-0.6 0.00237
-0.4 0.00201
-0.2 0.00146
-0.0 0.00099
};
\addlegendentry{ $K=57$ RM 2 $C_2=4$ $L=2$}

\addplot[
    color=yellow,
    mark=star,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.00172
-1.0 0.00164
-0.8 0.00132
-0.6 0.00080
-0.4 0.00059
-0.2 0.00042
};
\addlegendentry{ $K=57$ RM 2 $C_2=4$ $L=8$}

\addplot[
    color=yellow,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.00476
-1.0 0.00423
-0.8 0.00399
-0.6 0.00296
-0.4 0.00198
-0.2 0.00164
-0.0 0.00090
};
\addlegendentry{ $K=57$ RM 2 $C_2=7$ $L=2$}

\addplot[
    color=yellow,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.00269
-1.0 0.00215
-0.8 0.00180
-0.6 0.00100
-0.4 0.00059
-0.2 0.00035
};
\addlegendentry{ $K=57$ RM 2 $C_2=7$ $L=8$}

\addplot[
    color=black,
    mark=+,
    dash pattern=on 1pt off 3pt on 3pt off 3pt,
    thick,
    mark size=3,
]
table {
-2.4 0.000002
-2.2 0.000001
-2.0 0.000001
-1.8 0.000002
};
\addlegendentry{ $K=8$, RM 1, $C_2=7$, $L=8$}


\addplot[
    color=blue,
    mark=+,
    thick,
    dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-2.4 0.000019
-2.2 0.000009
-2.0 0.000011 %OK
-1.8 0.000006
-1.6 0.000006
-1.4 0.000005
};
\addlegendentry{ $K=16$, RM 1, $C_2=7$, $L=8$}


\addplot[
    color=red,
    mark=+,
    thick,
    dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-1.2 0.000034
-0.8 0.000031
-0.4 0.000018
0.0 0.000011
0.4 0.000012
0.8 0.000003
};
\addlegendentry{ $K=32$, RM 1, $C_2=7$, $L=8$}



\addplot[
    color=yellow,
    mark=+,
    thick,
    dash pattern=on 1pt off 3pt on 3pt off 3pt,
    mark size=3,
]
table {
-0.4 0.000059
-0.0 0.000063
0.4 0.000074
0.8 0.000067
};
\addlegendentry{ $K=57$, RM 1, $C_2=7$, $L=8$}

\end{axis}
\end{tikzpicture}


==> MissedDetection.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 0.95,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={MDR}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={at={(0.90,-1.1)},anchor=east},
    legend columns=2,
    legend pos=outer north east,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.02592
-2.2 0.01854
-2.0 0.01234
-1.8 0.00768
};
\addlegendentry{$K=8$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=black,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.01482
-2.2 0.00912
-2.0 0.00534
-1.8 0.00346
};
\addlegendentry{$K=8$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.02116
-2.2 0.0162
-2.0 0.00966
-1.8 0.00684
};
\addlegendentry{ $K=8$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 0.00968
-2.2 0.00668
-2.0 0.00402
-1.8 0.00246
};
\addlegendentry{ $K=8$ RM 1 $C_2=7$ $L=8$}


\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.2444
-2.2 0.20686
-2.0 0.17182
-1.8 0.13992
-1.6 0.11222
-1.4 0.08444
-1.2 0.06394
-1.0 0.04526
-0.8 0.03072
};
\addlegendentry{ $K=16$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=blue,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.21528
-2.2 0.17852
-2.0 0.14454
-1.8 0.11106
-1.6 0.0841
-1.4 0.06046
-1.2 0.04
-1.0 0.02524
-0.8 0.01556
};
\addlegendentry{ $K=16$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.21774
-2.2 0.17852
-2.0 0.1434
-1.8 0.11042
-1.6 0.08682
-1.4 0.06492
-1.2 0.04612
-1.0 0.03438
-0.8 0.02454
};
\addlegendentry{ $K=16$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.4 0.16628
-2.2 0.12798
-2.0 0.09438
-1.8 0.06734
-1.6 0.04494
-1.4 0.02892
-1.2 0.0186
-1.0 0.01142
-0.8 0.0067
};
\addlegendentry{ $K=16$ RM 1 $C_2=7$ $L=8$}

\addplot[
    color=blue,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.2377
-2.2 0.20176
-2.0 0.17014
-1.8 0.13838
-1.6 0.10952
-1.4 0.08562
-1.2 0.06474 
-1.0 0.04496
-0.8 0.03016
-0.6 0.02054
};
\addlegendentry{ $K=16$ RM 2 $C_2=4$ $L=2$}

\addplot[
    color=blue,
    mark=star,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.21256
-2.2 0.1756
-2.0 0.14074
-1.8 0.11046
-1.6 0.08366
-1.4 0.05958
-1.2 0.0403
-1.0 0.02554
-0.8 0.01476
-0.6 0.00874
};
\addlegendentry{ $K=16$ RM 2 $C_2=4$ $L=8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.21276
-2.2 0.17664
-2.0 0.14248
-1.8 0.11102
-1.6 0.08312
-1.4 0.06086
-1.2 0.04616
-1.0 0.03428
-0.8 0.02404
-0.6 0.01482
};
\addlegendentry{ $K=16$ RM 2 $C_2=7$ $L=2$}

\addplot[
    color=blue,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.16522
-2.2 0.12742
-2.0 0.09264
-1.8 0.0656
-1.6 0.043
-1.4 0.0268
-1.2 0.01692
-1.0 0.00952
-0.8 0.00632
-0.6 0.00336
};
\addlegendentry{ $K=16$ RM 2 $C_2=7$ $L=8$}



\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.0 0.43906
-1.8 0.4007
-1.6 0.36506
-1.4 0.32952
-1.2 0.29664
-1.0 0.25916
-0.8 0.22258
-0.6 0.18908
-0.4 0.15374
-0.2 0.12466
-0.0 0.0942
};
\addlegendentry{ $K=32$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.0 0.42244
-1.8 0.38912
-1.6 0.35696
-1.4 0.32648
-1.2 0.28848
-1.0 0.25212
-0.8 0.21296
-0.6 0.17882
-0.4 0.14702
-0.2 0.11472
-0.0 0.08546
};
\addlegendentry{ $K=32$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.0 0.42418
-1.8 0.39076
-1.6 0.35496
-1.4 0.31904
-1.2 0.28382
-1.0 0.24668
-0.8 0.2114
-0.6 0.1762
-0.4 0.14418
-0.2 0.11218
-0.0 0.08508
};
\addlegendentry{ $K=32$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-2.0 0.4038
-1.8 0.37258
-1.6 0.33904
-1.4 0.30938
-1.2 0.27042
-1.0 0.23168
-0.8 0.19318
-0.6 0.15622
-0.4 0.12684
-0.2 0.09554
-0.0 0.07188
};
\addlegendentry{ $K=32$ RM 1 $C_2=7$ $L=8$}


\addplot[
    color=yellow,
    mark=square,
    thick,
    mark size=3,
]
table {
-1.2 0.6907
-1.0 0.64432
-0.8 0.6026
-0.6 0.56822
-0.4 0.53716
-0.2 0.5052
-0.0 0.48574
};
\addlegendentry{ $K=57$ RM 1 $C_2=4$ $L=2$}

\addplot[
    color=yellow,
    mark=star,
    thick,
    mark size=3,
]
table {
-1.2 0.657
-1.0 0.61568
-0.8 0.57174
-0.6 0.53766
-0.4 0.51318
-0.2 0.48438
-0.0 0.47516
};
\addlegendentry{ $K=57$ RM 1 $C_2=4$ $L=8$}

\addplot[
    color=yellow,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.2 0.66502
-1.0 0.62118
-0.8 0.58256
-0.6 0.54974
-0.4 0.52644
-0.2 0.50114
-0.0 0.48462
};
\addlegendentry{ $K=57$ RM 1 $C_2=7$ $L=2$}

\addplot[
    color=yellow,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.2 0.60766
-1.0 0.5653
-0.8 0.535
-0.6 0.50776
-0.4 0.49852
-0.2 0.47896
-0.0 0.46916
};
\addlegendentry{ $K=57$ RM 1 $C_2=7$ $L=8$}


\addplot[
    color=yellow,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.6879
-1.0 0.6413
-0.8 0.59854
-0.6 0.55314
-0.4 0.52256
-0.2 0.49054
-0.0 0.47064
};
\addlegendentry{ $K=57$ RM 2 $C_2=4$ $L=2$}

\addplot[
    color=yellow,
    mark=star,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.65506
-1.0 0.60784
-0.8 0.56412
-0.6 0.5259
-0.4 0.50394
-0.2 0.4729
-0.0 0.45688
};
\addlegendentry{ $K=57$ RM 2 $C_2=4$ $L=8$}

\addplot[
    color=yellow,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.66266
-1.0 0.61392
-0.8 0.57422
-0.6 0.53754
-0.4 0.51502
-0.2 0.48368
-0.0 0.46778
};
\addlegendentry{ $K=57$ RM 2 $C_2=7$ $L=2$}

\addplot[
    color=yellow,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.6042
-1.0 0.55866
-0.8 0.52616
-0.6 0.49974
-0.4 0.48674
-0.2 0.4654
-0.0 0.45402
};
\addlegendentry{ $K=57$ RM 2 $C_2=7$ $L=8$}

\end{axis}
\end{tikzpicture}


==> bler.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    legend columns=2,
    legend pos=outer north east,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.09391
-2.2 0.07311
-2.0 0.05611
-1.8 0.04279
};
\addlegendentry{$N=128$, $K=8$, RM 1}

\addplot[
    color=black,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.47169
-2.2 0.42041
-2.0 0.37742
-1.8 0.33589
-1.6 0.28986
-1.4 0.25062
-1.2 0.21169
-1.0 0.17762
-0.8 0.14792
};
\addlegendentry{$N=128$, $K=16$, RM 1}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.0 0.78901
-1.8 0.74534
-1.6 0.6938
-1.4 0.64212
-1.2 0.58637
-1.0 0.52822
-0.8 0.46485
-0.6 0.40325
-0.4 0.34296
-0.2 0.28678
-0.0 0.23579
};
\addlegendentry{$N=128$, $K=32$, RM 1}


\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.2 0.99172
-1.0 0.98726
-0.8 0.9814
-0.6 0.97353
-0.4 0.96237
-0.2 0.94687
-0.0 0.92725
};
\addlegendentry{$N=128$, $K=57$, RM 1}

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
-2.4 0.00825
-2.2 0.00501
-2.0 0.00351
-1.8 0.00181
};
\addlegendentry{$N=256$, $K=8$, RM 1}

\addplot[
    color=blue,
    mark=star,
    thick,
    mark size=3,
]
table {
-2.4 0.11941
-2.2 0.09227
-2.0 0.06925
-1.8 0.05172
-1.6 0.03852
-1.4 0.02723
-1.2 0.01886
-1.0 0.01233
-0.8 0.00811
};
\addlegendentry{$N=256$, $K=16$, RM 1}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.28056
-2.2 0.22964
-2.0 0.18799
-1.8 0.15138
-1.6 0.1192
-1.4 0.0908
-1.2 0.06899
-1.0 0.05069
-0.8 0.03625
-0.6 0.02569
-0.4 0.01725
-0.2 0.01188
-0.0 0.00752
};
\addlegendentry{$N=256$, $K=32$, RM 1}


\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.2 0.47898
-1.0 0.40462
-0.8 0.33153
-0.6 0.25875
-0.4 0.19968
-0.2 0.14778
-0.0 0.10561
};
\addlegendentry{$N=256$, $K=57$, RM 1}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
-2.4 0.02029
-2.2 0.01393
-2.0 0.00842
-1.8 0.00521
};
\addlegendentry{$N=512$, $K=32$, RM 1}


\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.2 0.00877
-1.0 0.00504
-0.8 0.00318
-0.6 0.00182
-0.4 0.00101
-0.2 0.00050986
-0.0 0.000199016
};
\addlegendentry{$N=512$, $K=57$, RM 1}

\addplot[
    color=black,
    mark=star,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.47406
-2.2 0.42888
-2.0 0.38175
-1.8 0.33754
-1.6 0.29533
-1.4 0.25243
-1.2 0.21659
-1.0 0.17853
-0.8 0.14903
-0.6 0.12299
};
\addlegendentry{$N=128$, $K=16$, RM 2}

\addplot[
    color=black,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.99223
-1.0 0.98816
-0.8 0.98242
-0.6 0.97439
-0.4 0.96474
-0.2 0.94868 
-0.0 0.92917
};
\addlegendentry{$N=128$, $K=57$, RM 2}

\addplot[
    color=blue,
    mark=star,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.11856
-2.2 0.09358
-2.0 0.07036
-1.8 0.05189
-1.6 0.0399
-1.4 0.02732
-1.2 0.01818
-1.0 0.01259
-0.8 0.00827
-0.6 0.00505
};
\addlegendentry{$N=256$, $K=16$, RM 2}

\addplot[
    color=blue,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.28454
-2.2 0.23482
-2.0 0.1887
-1.8 0.15248
};
\addlegendentry{$N=256$, $K=32$, RM 2}

\addplot[
    color=blue,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.48192
-1.0 0.40217
-0.8 0.32964
-0.6 0.25743
-0.4 0.19913
-0.2 0.14829
-0.0 0.10739
};
\addlegendentry{$N=256$, $K=57$, RM 2}

\addplot[
    color=red,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
-2.4 0.02267
-2.2 0.01551
-2.0 0.00884
-1.8 0.0056
};
\addlegendentry{$N=512$, $K=32$, RM 2}

\addplot[
    color=red,
    mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
-1.2 0.00877
-1.0 0.00531
-0.8 0.00304
-0.6 0.0018
-0.4 0.00107
-0.2 0.000474089
-0.0 0.000185668
};
\addlegendentry{$N=512$, $K=57$, RM 2}

\end{axis}
\end{tikzpicture}

